SSD Set System, Graph Decomposition and Hamiltonian Cycle

In this paper, we first study what we call Superset-Subset-Disjoint (SSD) set system. Based on properties of SSD set system, we derive the following (I) to (IV): (I) For a nonnegative integer $k$ and a graph $G=(V,E)$ with $|V|\ge2$, let $X_1,X_2,\dots,X_q\subsetneq V$ denote all maximal proper subsets of $V$ that induce $k$-edge-connected subgraphs. Then at least one of (a) and (b) holds: (a) $\{X_1,X_2,\dots,X_q\}$ is a partition of $V$; and (b) $V\setminus X_1, V\setminus X_2,\dots,V\setminus X_q$ are pairwise disjoint. (II) For $k=1$ and a strongly-connected digraph $G$, whether $V$ is in (a) and/or (b) can be decided in $O(n+m)$ time and we can generate all such $X_1,X_2,\dots,X_q$ in $O(n+m+|X_1|+|X_2|+\dots+|X_q|)$ time, where $n=|V|$ and $m=|E|$. (III) For a digraph $G$, we can enumerate in linear delay all vertex subsets of $V$ that induce strongly-connected subgraphs. (IV) A digraph is Hamiltonian if there is a spanning subgraph that is strongly-connected and in the case (a).

==> fig/RS_counterexample_0529.tex <==
\begin{minipage}[b]{0.3\hsize}
    \centering
    \begin{tikzpicture}[entity-vertex/.style={draw, circle,minimum width=0.55cm, ,inner sep=-1mm, thick}]
        \node[entity-vertex] (vx) at (0, 1) {$s$};
        \node[entity-vertex] (vy) at (0, -1) {$v$};
        \node[entity-vertex] (va) at (-1, 0) {$a$};
        \node[entity-vertex] (vb) at (1, 0) {$b$};
        \draw[thick,-{Stealth}] (vx)to[out=200,in=70](va);
        \draw[thick,-{Stealth}] (va)to[out=-70,in=160](vy);
        \draw[thick,-{Stealth}] (vy)to[out=20,in=-110](vb);
        \draw[thick,-{Stealth}] (vb)to[out=110,in=-20](vx);
        
        \draw[thick,-{Stealth}] (va)to[out=20,in=-110](vx);
        \draw[thick,-{Stealth}] (vx)to[out=-70,in=160](vb);
        \draw[thick,-{Stealth}] (vb)to[out=-160,in=70](vy);
        \draw[thick,-{Stealth}] (vy)to[out=110,in=-20](va);

        \draw[rounded corners=5,very thick,dotted]($ (va) + (-0.45,-0.5) $)--($ (va) + (-0.45,0.5) $)--($ (vb) + (0.45,0.5) $)--($ (vb) + (0.45,-0.5) $)--cycle;
        \draw($ (vb) + (0.25,-0.5) $)node[below]{$ A $};

         % \draw[cyan,rounded corners=0,,very thick](-1.75,-1.5)--(1.75,-1.5)--(1.75,1.5)--(-1.75,1.5)--cycle;
         % \draw(-1.75,1.5)node[cyan, below right]{$ V $};
    \end{tikzpicture}
    \\(a) $G = (V, E)$
\end{minipage}
\begin{minipage}[b]{0.25\hsize}
    \centering
    \begin{tikzpicture}[entity-vertex/.style={draw,minimum width=0.5cm, minimum height=0.5cm,inner sep=-1mm, thick}]
        \node[entity-vertex] (vx) at (0, 1) {$s$};
        \node[entity-vertex] (va) at (-1, 0) {$a$};
        \node[entity-vertex] (vb) at (0, 0) {$b$};
        \node[entity-vertex] (vy) at (1, 0) {$v$};

        \draw[thick,-{Stealth}] (vx)--(va);
        \draw[thick,-{Stealth}] (vx)--(vb);
        \draw[thick,-{Stealth},red] (vx)--(vy);

        % \draw(0, 1.75)node{$ \DTree{C}{x} $};
    \end{tikzpicture}
    \\ (b) $DT_s$
\end{minipage}
% \begin{minipage}[b]{0.25\hsize}
%     \centering
%     \begin{tikzpicture}[entity-vertex/.style={draw,minimum width=0.5cm, minimum height=0.5cm,inner sep=-1mm, thick}]
%         \node[entity-vertex] (vx) at (0, 1) {$y$};
%         \node[entity-vertex] (va) at (-1, 0) {$a$};
%         \node[entity-vertex] (vb) at (0, 0) {$b$};
%         \node[entity-vertex] (vy) at (1, 0) {$x$};

%         \draw[thick,-{Stealth}] (vx)--(va);
%         \draw[thick,-{Stealth}] (vx)--(vb);
%         \draw[thick,-{Stealth},red] (vx)--(vy);

%         % \draw(0, 1.75)node{$ \DTree{C}{y} $};
%     \end{tikzpicture}
%     \\ (c) $DT$ with $s = y$
% \end{minipage}

==> fig/SCC_is_not_SD.tex <==
\begin{tikzpicture}[entity-vertex/.style={draw, circle,minimum width=0.25cm, ,inner sep=-1mm, thick}]
  % % \node[{draw, circle,minimum width=0.25cm, ,inner sep=-1mm, thick}]
  \node[entity-vertex] (v1) at ($(90-72:1)+(-2.,-0.75)$) {};
  \node[entity-vertex] (v2) at ($(90:1)+(-2.,-0.75)$) {};
  \node[entity-vertex] (v3) at ($(90+72:1)+(-2.,-0.75)$) {};
  \node[entity-vertex] (v4) at ($(90+144:1)+(-2.,-0.75)$) {};
  \node[entity-vertex] (v5) at ($(90+216:1)+(-2.,-0.75)$) {};
  \draw[thick,-{Stealth}] (v2)--(v1);
  \draw[thick,-{Stealth}] (v3)--(v2);
  \draw[thick,-{Stealth}] (v4)--(v3);
  \draw[thick,-{Stealth}] (v5)--(v4);
  \draw[thick,-{Stealth}] (v1)--(v5);
     
                
  \node[entity-vertex] (u1) at(0, 0) {};
  \node[entity-vertex] (u2) at(0, 1) {};
  \node[entity-vertex] (u3) at(-1, 1) {};
  
  \draw[thick,-{Stealth}] (v1)--(u1);
  \draw[thick,-{Stealth}] (u2)--(u3);
  \draw[thick,-{Stealth}] (u3)--(v2);
  \draw[thick,-{Stealth}] (u1)to[out=120,in=250](u2);
  \draw[thick,-{Stealth}] (u2)to[out=-60,in=60](u1);

  \draw [black,very thick,dotted] (-2.,-0.75)circle[radius=1.25];
  \draw [red,rounded corners=5,very thick] (-0.3,-0.25)--(0.3,-0.25)--(0.3,1.25)--(-0.3,1.25)--node[left]{\small $ S' $}cycle;
  \draw[blue,rounded corners=20,very thick,dotted]($ (u1) + (0.5,-1) $)--($ (u2) + (0.5,0.5) $)--($ (u3) + (-1,0.25) $)--cycle;
  \draw ($ (u1) + (0.95,-1) $) node[blue]{\small $Y$: a MinRS of $S$};
  \draw ($ (v5)+(0.5, 0) $) node[black,right]{\small $ X = S \setminus Y $};
  \draw[cyan,rounded corners=0,very thick] (2.6, 1.75)--(-3.5, 1.75)--(-3.5, -2.25)--(2.6, -2.25)--cycle;
  \draw(-3.5, 1.75)node[cyan, below right]{\small $ S $};
\end{tikzpicture}


==> fig/leaf_not_in_MRS_0608.tex <==
\begin{minipage}[t]{0.225\linewidth}
    \centering
    \begin{tikzpicture}[entity-vertex/.style={draw, circle,minimum width=0.55cm, ,inner sep=-1mm, thick}]
        \node[entity-vertex] (v1) at ($(90:1.25)$) {$v_1$};
        \node[entity-vertex] (v2) at ($(90+360/7:1.25)$) {$v_2$};
        \node[entity-vertex] (v3) at ($(90+720/7:1.25)$) {$v_3$};
        \node[entity-vertex] (v4) at ($(90+3*360/7:1.25)$) {$v_4$};
        \node[entity-vertex] (v5) at ($(90-360/7:1.25)$) {$v_5$};
        \node[entity-vertex] (v6) at ($(90-720/7:1.25)$) {$v_6$};
        \node[entity-vertex] (v7) at ($(90-3*360/7:1.25)$) {$v_7$};
        \node[entity-vertex] (v8) at (0, 0) {$v_8$};
        \node[entity-vertex] (s) at ($(v1)+(0, 1.25)$) {$s$};
        \draw[thick,-{Stealth}] (v1)--(v2);
        \draw[thick,-{Stealth}] (v2)--(v3);
        \draw[thick,-{Stealth}] (v3)--(v4);
        \draw[thick,-{Stealth}] (v4)--(v2);
        \draw[thick,-{Stealth}] (v4)--(v7);
        \draw[thick,-{Stealth}] (v1)--(v5);
        \draw[thick,-{Stealth}] (v5)--(v6);
        \draw[thick,-{Stealth}] (v6)--(v7);
        \draw[thick,-{Stealth}] (v7)--(v8);
        \draw[thick,-{Stealth}] (v8)--(v1);
        \draw[thick,-{Stealth}] (s)to[out=-135,in=135](v1);
        \draw[thick,-{Stealth}] (v1)to[out=45,in=-45](s);

    \end{tikzpicture}
    $G = (V, E)$
\end{minipage}
\hfill
\begin{minipage}[t]{0.225\linewidth}
    \centering
    \begin{tikzpicture}[entity-vertex/.style={draw, circle,minimum width=0.55cm, ,inner sep=-1mm, thick}]

        \node[entity-vertex] (v1) at ($(90:1.25)$) {$v_1$};
        \node[entity-vertex] (v2) at ($(90+360/7:1.25)$) {$v_2$};
        \node[entity-vertex] (v3) at ($(90+720/7:1.25)$) {$v_3$};
        \node[entity-vertex] (v4) at ($(90+3*360/7:1.25)$) {$v_4$};
        \node[entity-vertex] (v5) at ($(90-360/7:1.25)$) {$v_5$};
        \node[entity-vertex] (v6) at ($(90-720/7:1.25)$) {$v_6$};
        \node[entity-vertex] (v7) at ($(90-3*360/7:1.25)$) {$v_7$};
        \node[entity-vertex] (v8) at (0, 0) {$v_8$};
        \node[entity-vertex] (s) at ($(v1)+(0, 1.25)$) {$s$};
        \draw[thick,{Stealth}-] (v1)--(v2);
        \draw[thick,{Stealth}-] (v2)--(v3);
        \draw[thick,{Stealth}-] (v3)--(v4);
        \draw[thick,{Stealth}-] (v4)--(v2);
        \draw[thick,{Stealth}-] (v4)--(v7);
        \draw[thick,{Stealth}-] (v1)--(v5);
        \draw[thick,{Stealth}-] (v5)--(v6);
        \draw[thick,{Stealth}-] (v6)--(v7);
        \draw[thick,{Stealth}-] (v7)--(v8);
        \draw[thick,{Stealth}-] (v8)--(v1);
        \draw[thick,{Stealth}-] (s)to[out=-135,in=135](v1);
        \draw[thick,{Stealth}-] (v1)to[out=45,in=-45](s);

    \end{tikzpicture}
    $\Trans{G} = (V, \Trans{E})$
\end{minipage}
\hfill
\begin{minipage}[t]{0.225\linewidth}
    \centering
    \begin{tikzpicture}[entity-vertex/.style={draw,minimum width=0.5cm, minimum height=0.5cm,inner sep=-1mm, thick}]
        \node[entity-vertex] (s) at (0, 1) {$s$};
        \node[entity-vertex] (v1) at (0, 0) {$v_1$};
        \node[entity-vertex] (v2) at (-1, -1) {$v_2$};
        \node[entity-vertex] (v3) at (-1, -2) {$v_3$};
        \node[entity-vertex] (v4) at (-1, -3) {$v_4$};
        \node[entity-vertex] (v5) at (0, -1) {$v_5$};
        \node[entity-vertex] (v6) at (0, -2) {$v_6$};
        \node[entity-vertex] (v7) at (1, -1) {$v_7$};
        \node[entity-vertex] (v8) at (1, -2) {$v_8$};

        \draw[thick,-{Stealth}] (s)--(v1);
        \draw[thick,-{Stealth}] (v1)--(v2);
        \draw[thick,-{Stealth}] (v2)--(v3);
        \draw[thick,-{Stealth}] (v3)--(v4);
        \draw[thick,-{Stealth}] (v1)--(v5);
        \draw[thick,-{Stealth}] (v5)--(v6);
        \draw[thick,-{Stealth}] (v1)--(v7);
        \draw[thick,-{Stealth}] (v7)--(v8);

    \end{tikzpicture}
    
    $\DT_s$
\end{minipage}
\hfill
\begin{minipage}[t]{0.2\linewidth}
    \centering
    \begin{tikzpicture}[entity-vertex/.style={draw,minimum width=0.5cm, minimum height=0.5cm,inner sep=-1mm, thick}]
        \node[entity-vertex] (s) at (0, 1) {$s$};
        \node[entity-vertex] (v1) at (0, 0) {$v_1$};
        \node[entity-vertex] (v8) at (0, -1) {$v_8$};
        \node[entity-vertex] (v7) at (0, -2) {$v_7$};
        \node[entity-vertex] (v4) at (-0.75, -3) {$v_4$};
        \node[entity-vertex] (v3) at (-0.75, -4) {$v_3$};
        \node[entity-vertex] (v2) at (-0.75, -5) {$v_2$};
        \node[entity-vertex] (v6) at (0.75, -3) {$v_6$};
        \node[entity-vertex] (v5) at (0.75, -4) {$v_5$};

        \draw[thick,-{Stealth}] (s)--(v1);
        \draw[thick,-{Stealth}] (v1)--(v8);
        \draw[thick,-{Stealth}] (v8)--(v7);
        \draw[thick,-{Stealth}] (v7)--(v4);
        \draw[thick,-{Stealth}] (v4)--(v3);
        \draw[thick,-{Stealth}] (v3)--(v2);
        \draw[thick,-{Stealth}] (v7)--(v6);
        \draw[thick,-{Stealth}] (v6)--(v5);

    \end{tikzpicture}
    $\Trans{\DT}_s$
\end{minipage}
